Free time evolution of a tracer particle coupled to a Fermi gas in the high-density limit

The dynamics of a particle coupled to a dense and homogeneous ideal Fermi gas in two spatial dimensions is studied. We analyze the model for coupling parameter g=1 (i.e., not in the weak coupling regime), and prove closeness of the time evolution to an effective dynamics for large densities of the gas and for long time scales of the order of some power of the density. The effective dynamics is generated by the free Hamiltonian with a large but constant energy shift which is given at leading order by the spatially homogeneous mean field potential of the gas particles. Here, the mean field approximation turns out to be accurate although the fluctuations of the potential around its mean value can be arbitrarily large. Our result is in contrast to a dense bosonic gas in which the free motion of a tracer particle would be disturbed already on a very short time scale. The proof is based on the use of strong phase cancellations in the deviations of the microscopic dynamics from the mean field time evolution.

==> E_y2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'E_y2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1460.712655bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44380073)%
    \put(0,0){\includegraphics[width=\unitlength]{E_y2.pdf}}%
    \put(0.68116356,0.41409006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32615788\unitlength}\raggedright $E^{kin}_y(E_{tot},P_{tot})$\end{minipage}}}%
    \put(0.83534293,0.00487591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{tot}$}}}%
    \put(0.54582175,0.21917788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29455875\unitlength}\raggedright $\varphi_0\otimes \Omega_0$\end{minipage}}}%
    \put(0.78237645,0.30669474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1723044\unitlength}\raggedright $P_{tot}^2$\end{minipage}}}%
    \put(0.51660818,0.00483897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_0$}}}%
    \put(0.02203269,0.25184022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35113718\unitlength}\raggedright $k_F$\end{minipage}}}%
    \put(0.30289016,0.20398828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_0$}}}%
    \put(0.22643335,0.37207597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32590247\unitlength}\raggedright $p_k$\end{minipage}}}%
    \put(0.28499533,0.33602454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32590247\unitlength}\raggedright $p_k+\delta p$\end{minipage}}}%
  \end{picture}%
\endgroup%

